Automatic Classification of Subjective Time Perception Using Multi-modal Physiological Data of Air Traffic Controllers

In high-pressure environments where human individuals must simultaneously monitor multiple entities, communicate effectively, and maintain intense focus, the perception of time becomes a critical factor influencing performance and well-being. One indicator of well-being can be the person's subjective time perception. In our project $ChronoPilot$, we aim to develop a device that modulates human subjective time perception. In this study, we present a method to automatically assess the subjective time perception of air traffic controllers, a group often faced with demanding conditions, using their physiological data and eleven state-of-the-art machine learning classifiers. The physiological data consist of photoplethysmogram, electrodermal activity, and temperature data. We find that the support vector classifier works best with an accuracy of 79 % and electrodermal activity provides the most descriptive biomarker. These findings are an important step towards closing the feedback loop of our $ChronoPilot$-device to automatically modulate the user's subjective time perception. This technological advancement may promise improvements in task management, stress reduction, and overall productivity in high-stakes professions.

==> images/class_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Labels},
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={{1 H, GR},{1 H, EN},{2 H, GR},{2 H, EN}},
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={very slow,slow,medium,fast,very fast},
width=0.4\textwidth,
height=0.25\textwidth
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00154500678417,1)
--(axis cs:0.85,1)
--(axis cs:0.850247904636944,1.01346801346801)
--(axis cs:0.850989163757759,1.02693602693603)
--(axis cs:0.852216451082989,1.04040404040404)
--(axis cs:0.853917690213433,1.05387205387205)
--(axis cs:0.856076252451678,1.06734006734007)
--(axis cs:0.858671227369869,1.08080808080808)
--(axis cs:0.861677759966535,1.09427609427609)
--(axis cs:0.865067446810329,1.10774410774411)
--(axis cs:0.86880878234361,1.12121212121212)
--(axis cs:0.872867645546328,1.13468013468013)
--(axis cs:0.877207816464085,1.14814814814815)
--(axis cs:0.881791511697787,1.16161616161616)
--(axis cs:0.886579927840156,1.17508417508418)
--(axis cs:0.891533782021223,1.18855218855219)
--(axis cs:0.896613839176281,1.2020202020202)
--(axis cs:0.901781416352606,1.21548821548822)
--(axis cs:0.906998855295409,1.22895622895623)
--(axis cs:0.912229955662932,1.24242424242424)
--(axis cs:0.917440362474686,1.25589225589226)
--(axis cs:0.922597902752463,1.26936026936027)
--(axis cs:0.927672867726479,1.28282828282828)
--(axis cs:0.932638238405088,1.2962962962963)
--(axis cs:0.937469853704021,1.30976430976431)
--(axis cs:0.942146521661862,1.32323232323232)
--(axis cs:0.946650075498352,1.33670033670034)
--(axis cs:0.95096537737288,1.35016835016835)
--(axis cs:0.955080273649687,1.36363636363636)
--(axis cs:0.958985506257901,1.37710437710438)
--(axis cs:0.962674585339149,1.39057239057239)
--(axis cs:0.966143628800009,1.4040404040404)
--(axis cs:0.969391174633761,1.41750841750842)
--(axis cs:0.972417971954122,1.43097643097643)
--(axis cs:0.975226756605577,1.44444444444444)
--(axis cs:0.977822016997291,1.45791245791246)
--(axis cs:0.980209755469836,1.47138047138047)
--(axis cs:0.982397250067507,1.48484848484848)
--(axis cs:0.984392821076227,1.4983164983165)
--(axis cs:0.986205606120504,1.51178451178451)
--(axis cs:0.987845347014451,1.52525252525253)
--(axis cs:0.989322190952093,1.53872053872054)
--(axis cs:0.990646508019595,1.55218855218855)
--(axis cs:0.991828726433037,1.56565656565657)
--(axis cs:0.99287918636356,1.57912457912458)
--(axis cs:0.993808012717891,1.59259259259259)
--(axis cs:0.994625006804551,1.60606060606061)
--(axis cs:0.995339556439616,1.61952861952862)
--(axis cs:0.995960563733282,1.63299663299663)
--(axis cs:0.99649638955002,1.64646464646465)
--(axis cs:0.996954813448721,1.65993265993266)
--(axis cs:0.997343007781442,1.67340067340067)
--(axis cs:0.997667524554821,1.68686868686869)
--(axis cs:0.997934293631047,1.7003367003367)
--(axis cs:0.998148630858299,1.71380471380471)
--(axis cs:0.998315254766691,1.72727272727273)
--(axis cs:0.998438310537545,1.74074074074074)
--(axis cs:0.998521400044068,1.75420875420875)
--(axis cs:0.998567616863447,1.76767676767677)
--(axis cs:0.998579585267792,1.78114478114478)
--(axis cs:0.998559502308805,1.79461279461279)
--(axis cs:0.998509182213828,1.80808080808081)
--(axis cs:0.998430102405403,1.82154882154882)
--(axis cs:0.998323450539741,1.83501683501684)
--(axis cs:0.998190172029776,1.84848484848485)
--(axis cs:0.998031017574728,1.86195286195286)
--(axis cs:0.997846590260276,1.87542087542088)
--(axis cs:0.997637391822105,1.88888888888889)
--(axis cs:0.997403867682172,1.9023569023569)
--(axis cs:0.997146450373424,1.91582491582492)
--(axis cs:0.99686560096721,1.92929292929293)
--(axis cs:0.996561848111133,1.94276094276094)
--(axis cs:0.996235824276336,1.95622895622896)
--(axis cs:0.995888298805408,1.96969696969697)
--(axis cs:0.995520207348057,1.98316498316498)
--(axis cs:0.995132677274316,1.996632996633)
--(axis cs:0.994727048666786,2.01010101010101)
--(axis cs:0.994304890516395,2.02356902356902)
--(axis cs:0.993868011781976,2.03703703703704)
--(axis cs:0.993418467023666,2.05050505050505)
--(axis cs:0.992958556384069,2.06397306397306)
--(axis cs:0.992490819769135,2.07744107744108)
--(axis cs:0.992018025171652,2.09090909090909)
--(axis cs:0.991543151182707,2.1043771043771)
--(axis cs:0.99106936384799,2.11784511784512)
--(axis cs:0.990599988143691,2.13131313131313)
--(axis cs:0.990138474467604,2.14478114478114)
--(axis cs:0.989688360661281,2.15824915824916)
--(axis cs:0.989253230194692,2.17171717171717)
--(axis cs:0.988836667251981,2.18518518518519)
--(axis cs:0.988442209551514,2.1986531986532)
--(axis cs:0.988073299811913,2.21212121212121)
--(axis cs:0.987733236834762,2.22558922558923)
--(axis cs:0.987425127211465,2.23905723905724)
--(axis cs:0.987151838674096,2.25252525252525)
--(axis cs:0.98691595609675,2.26599326599327)
--(axis cs:0.986719741114222,2.27946127946128)
--(axis cs:0.986565096259247,2.29292929292929)
--(axis cs:0.986453534429224,2.30639730639731)
--(axis cs:0.98638615438035,2.31986531986532)
--(axis cs:0.986363622814449,2.33333333333333)
--(axis cs:1.00154500678417,2.33333333333333)
--(axis cs:1.00154500678417,2.33333333333333)
--(axis cs:1.00154500678417,2.31986531986532)
--(axis cs:1.00154500678417,2.30639730639731)
--(axis cs:1.00154500678417,2.29292929292929)
--(axis cs:1.00154500678417,2.27946127946128)
--(axis cs:1.00154500678417,2.26599326599327)
--(axis cs:1.00154500678417,2.25252525252525)
--(axis cs:1.00154500678417,2.23905723905724)
--(axis cs:1.00154500678417,2.22558922558923)
--(axis cs:1.00154500678417,2.21212121212121)
--(axis cs:1.00154500678417,2.1986531986532)
--(axis cs:1.00154500678417,2.18518518518519)
--(axis cs:1.00154500678417,2.17171717171717)
--(axis cs:1.00154500678417,2.15824915824916)
--(axis cs:1.00154500678417,2.14478114478114)
--(axis cs:1.00154500678417,2.13131313131313)
--(axis cs:1.00154500678417,2.11784511784512)
--(axis cs:1.00154500678417,2.1043771043771)
--(axis cs:1.00154500678417,2.09090909090909)
--(axis cs:1.00154500678417,2.07744107744108)
--(axis cs:1.00154500678417,2.06397306397306)
--(axis cs:1.00154500678417,2.05050505050505)
--(axis cs:1.00154500678417,2.03703703703704)
--(axis cs:1.00154500678417,2.02356902356902)
--(axis cs:1.00154500678417,2.01010101010101)
--(axis cs:1.00154500678417,1.996632996633)
--(axis cs:1.00154500678417,1.98316498316498)
--(axis cs:1.00154500678417,1.96969696969697)
--(axis cs:1.00154500678417,1.95622895622896)
--(axis cs:1.00154500678417,1.94276094276094)
--(axis cs:1.00154500678417,1.92929292929293)
--(axis cs:1.00154500678417,1.91582491582492)
--(axis cs:1.00154500678417,1.9023569023569)
--(axis cs:1.00154500678417,1.88888888888889)
--(axis cs:1.00154500678417,1.87542087542088)
--(axis cs:1.00154500678417,1.86195286195286)
--(axis cs:1.00154500678417,1.84848484848485)
--(axis cs:1.00154500678417,1.83501683501684)
--(axis cs:1.00154500678417,1.82154882154882)
--(axis cs:1.00149081778617,1.80808080808081)
--(axis cs:1.0014404976912,1.79461279461279)
--(axis cs:1.00142041473221,1.78114478114478)
--(axis cs:1.00143238313655,1.76767676767677)
--(axis cs:1.00147859995593,1.75420875420875)
--(axis cs:1.00154500678417,1.74074074074074)
--(axis cs:1.00154500678417,1.72727272727273)
--(axis cs:1.00154500678417,1.71380471380471)
--(axis cs:1.00154500678417,1.7003367003367)
--(axis cs:1.00154500678417,1.68686868686869)
--(axis cs:1.00154500678417,1.67340067340067)
--(axis cs:1.00154500678417,1.65993265993266)
--(axis cs:1.00154500678417,1.64646464646465)
--(axis cs:1.00154500678417,1.63299663299663)
--(axis cs:1.00154500678417,1.61952861952862)
--(axis cs:1.00154500678417,1.60606060606061)
--(axis cs:1.00154500678417,1.59259259259259)
--(axis cs:1.00154500678417,1.57912457912458)
--(axis cs:1.00154500678417,1.56565656565657)
--(axis cs:1.00154500678417,1.55218855218855)
--(axis cs:1.00154500678417,1.53872053872054)
--(axis cs:1.00154500678417,1.52525252525253)
--(axis cs:1.00154500678417,1.51178451178451)
--(axis cs:1.00154500678417,1.4983164983165)
--(axis cs:1.00154500678417,1.48484848484848)
--(axis cs:1.00154500678417,1.47138047138047)
--(axis cs:1.00154500678417,1.45791245791246)
--(axis cs:1.00154500678417,1.44444444444444)
--(axis cs:1.00154500678417,1.43097643097643)
--(axis cs:1.00154500678417,1.41750841750842)
--(axis cs:1.00154500678417,1.4040404040404)
--(axis cs:1.00154500678417,1.39057239057239)
--(axis cs:1.00154500678417,1.37710437710438)
--(axis cs:1.00154500678417,1.36363636363636)
--(axis cs:1.00154500678417,1.35016835016835)
--(axis cs:1.00154500678417,1.33670033670034)
--(axis cs:1.00154500678417,1.32323232323232)
--(axis cs:1.00154500678417,1.30976430976431)
--(axis cs:1.00154500678417,1.2962962962963)
--(axis cs:1.00154500678417,1.28282828282828)
--(axis cs:1.00154500678417,1.26936026936027)
--(axis cs:1.00154500678417,1.25589225589226)
--(axis cs:1.00154500678417,1.24242424242424)
--(axis cs:1.00154500678417,1.22895622895623)
--(axis cs:1.00154500678417,1.21548821548822)
--(axis cs:1.00154500678417,1.2020202020202)
--(axis cs:1.00154500678417,1.18855218855219)
--(axis cs:1.00154500678417,1.17508417508418)
--(axis cs:1.00154500678417,1.16161616161616)
--(axis cs:1.00154500678417,1.14814814814815)
--(axis cs:1.00154500678417,1.13468013468013)
--(axis cs:1.00154500678417,1.12121212121212)
--(axis cs:1.00154500678417,1.10774410774411)
--(axis cs:1.00154500678417,1.09427609427609)
--(axis cs:1.00154500678417,1.08080808080808)
--(axis cs:1.00154500678417,1.06734006734007)
--(axis cs:1.00154500678417,1.05387205387205)
--(axis cs:1.00154500678417,1.04040404040404)
--(axis cs:1.00154500678417,1.02693602693603)
--(axis cs:1.00154500678417,1.01346801346801)
--(axis cs:1.00154500678417,1)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.965075113561074 1
0.944909345195807 1
0.969958203825627 1
0.988293259291735 1
0.943683345295377 1
0.974585031813191 1
0.978015745959571 1
0.946665315234255 1
0.958307246687481 2.33333333333333
0.972324097800859 1
0.975151257884907 1
0.972599640456032 1
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1.25,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.00369458128079,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--cycle;

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1.09493507657948 1
1.08978291184904 1
1.07574544483372 1
1.08756384352666 1
1.0728997886958 1
1.07737440364436 1
1.05992962911112 1
1.09037487190945 1
1.0530099248754 1
1.09947891328675 1
1.05174218870203 1
1.08088361673951 1
};
\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.0016116262817,1)
--(axis cs:1.85,1)
--(axis cs:1.85010838647167,1.02020202020202)
--(axis cs:1.85052539120881,1.04040404040404)
--(axis cs:1.8512473335431,1.06060606060606)
--(axis cs:1.85226852196749,1.08080808080808)
--(axis cs:1.85358130528492,1.1010101010101)
--(axis cs:1.85517614393702,1.12121212121212)
--(axis cs:1.85704170053255,1.14141414141414)
--(axis cs:1.85916494833109,1.16161616161616)
--(axis cs:1.86153129619618,1.18181818181818)
--(axis cs:1.86412472831909,1.2020202020202)
--(axis cs:1.86692795683157,1.22222222222222)
--(axis cs:1.86992258527764,1.24242424242424)
--(axis cs:1.8730892808016,1.26262626262626)
--(axis cs:1.87640795283369,1.28282828282828)
--(axis cs:1.87985793601674,1.3030303030303)
--(axis cs:1.88341817511583,1.32323232323232)
--(axis cs:1.88706740968761,1.34343434343434)
--(axis cs:1.89078435635507,1.36363636363636)
--(axis cs:1.89454788663352,1.38383838383838)
--(axis cs:1.89833719838264,1.4040404040404)
--(axis cs:1.90213197911311,1.42424242424242)
--(axis cs:1.90591255955159,1.44444444444444)
--(axis cs:1.90966005605911,1.46464646464646)
--(axis cs:1.91335650070307,1.48484848484848)
--(axis cs:1.91698495799532,1.50505050505051)
--(axis cs:1.92052962752611,1.52525252525253)
--(axis cs:1.92397593194016,1.54545454545455)
--(axis cs:1.92731058991451,1.56565656565657)
--(axis cs:1.93052167400301,1.58585858585859)
--(axis cs:1.93359865340783,1.60606060606061)
--(axis cs:1.93653242192015,1.62626262626263)
--(axis cs:1.939315311439,1.64646464646465)
--(axis cs:1.94194109162696,1.66666666666667)
--(axis cs:1.94440495639279,1.68686868686869)
--(axis cs:1.94670349800395,1.70707070707071)
--(axis cs:1.94883466972508,1.72727272727273)
--(axis cs:1.95079773795358,1.74747474747475)
--(axis cs:1.95259322487905,1.76767676767677)
--(axis cs:1.95422284273266,1.78787878787879)
--(axis cs:1.95568942071438,1.80808080808081)
--(axis cs:1.95699682569409,1.82828282828283)
--(axis cs:1.95814987777608,1.84848484848485)
--(axis cs:1.95915426179952,1.86868686868687)
--(axis cs:1.96001643581877,1.88888888888889)
--(axis cs:1.96074353757196,1.90909090909091)
--(axis cs:1.96134328990198,1.92929292929293)
--(axis cs:1.96182390604584,1.94949494949495)
--(axis cs:1.96219399565433,1.96969696969697)
--(axis cs:1.96246247234816,1.98989898989899)
--(axis cs:1.96263846355729,2.01010101010101)
--(axis cs:1.96273122333068,2.03030303030303)
--(axis cs:1.962750048742,2.05050505050505)
--(axis cs:1.96270420045577,2.07070707070707)
--(axis cs:1.96260282795644,2.09090909090909)
--(axis cs:1.96245489988133,2.11111111111111)
--(axis cs:1.96226913983689,2.13131313131313)
--(axis cs:1.96205396801597,2.15151515151515)
--(axis cs:1.96181744887282,2.17171717171717)
--(axis cs:1.96156724505075,2.19191919191919)
--(axis cs:1.96131057769665,2.21212121212121)
--(axis cs:1.96105419323498,2.23232323232323)
--(axis cs:1.96080433661328,2.25252525252525)
--(axis cs:1.96056673097075,2.27272727272727)
--(axis cs:1.96034656362174,2.29292929292929)
--(axis cs:1.96014847818735,2.31313131313131)
--(axis cs:1.95997657265179,2.33333333333333)
--(axis cs:1.95983440306495,2.35353535353535)
--(axis cs:1.95972499256121,2.37373737373737)
--(axis cs:1.95965084531578,2.39393939393939)
--(axis cs:1.95961396501626,2.41414141414141)
--(axis cs:1.95961587738763,2.43434343434343)
--(axis cs:1.95965765627594,2.45454545454545)
--(axis cs:1.95973995276882,2.47474747474747)
--(axis cs:1.95986302681121,2.49494949494949)
--(axis cs:1.96002678076219,2.51515151515152)
--(axis cs:1.96023079433442,2.53535353535354)
--(axis cs:1.96047436036092,2.55555555555556)
--(axis cs:1.96075652084627,2.57575757575758)
--(axis cs:1.96107610277831,2.5959595959596)
--(axis cs:1.96143175320476,2.61616161616162)
--(axis cs:1.96182197311347,2.63636363636364)
--(axis cs:1.96224514969709,2.65656565656566)
--(axis cs:1.96269958663012,2.67676767676768)
--(axis cs:1.96318353203913,2.6969696969697)
--(axis cs:1.9636952039032,2.71717171717172)
--(axis cs:1.96423281268121,2.73737373737374)
--(axis cs:1.96479458102337,2.75757575757576)
--(axis cs:1.96537876048584,2.77777777777778)
--(axis cs:1.96598364522779,2.7979797979798)
--(axis cs:1.96660758272868,2.81818181818182)
--(axis cs:1.9672489816187,2.83838383838384)
--(axis cs:1.96790631676646,2.85858585858586)
--(axis cs:1.96857813181348,2.87878787878788)
--(axis cs:1.96926303938491,2.8989898989899)
--(axis cs:1.96995971923881,2.91919191919192)
--(axis cs:1.9706669146421,2.93939393939394)
--(axis cs:1.97138342727969,2.95959595959596)
--(axis cs:1.97210811101397,2.97979797979798)
--(axis cs:1.97283986481497,3)
--(axis cs:2.0016116262817,3)
--(axis cs:2.0016116262817,3)
--(axis cs:2.0016116262817,2.97979797979798)
--(axis cs:2.0016116262817,2.95959595959596)
--(axis cs:2.0016116262817,2.93939393939394)
--(axis cs:2.0016116262817,2.91919191919192)
--(axis cs:2.0016116262817,2.8989898989899)
--(axis cs:2.0016116262817,2.87878787878788)
--(axis cs:2.0016116262817,2.85858585858586)
--(axis cs:2.0016116262817,2.83838383838384)
--(axis cs:2.0016116262817,2.81818181818182)
--(axis cs:2.0016116262817,2.7979797979798)
--(axis cs:2.0016116262817,2.77777777777778)
--(axis cs:2.0016116262817,2.75757575757576)
--(axis cs:2.0016116262817,2.73737373737374)
--(axis cs:2.0016116262817,2.71717171717172)
--(axis cs:2.0016116262817,2.6969696969697)
--(axis cs:2.0016116262817,2.67676767676768)
--(axis cs:2.0016116262817,2.65656565656566)
--(axis cs:2.0016116262817,2.63636363636364)
--(axis cs:2.0016116262817,2.61616161616162)
--(axis cs:2.0016116262817,2.5959595959596)
--(axis cs:2.0016116262817,2.57575757575758)
--(axis cs:2.0016116262817,2.55555555555556)
--(axis cs:2.0016116262817,2.53535353535354)
--(axis cs:2.0016116262817,2.51515151515152)
--(axis cs:2.0016116262817,2.49494949494949)
--(axis cs:2.0016116262817,2.47474747474747)
--(axis cs:2.0016116262817,2.45454545454545)
--(axis cs:2.0016116262817,2.43434343434343)
--(axis cs:2.0016116262817,2.41414141414141)
--(axis cs:2.0016116262817,2.39393939393939)
--(axis cs:2.0016116262817,2.37373737373737)
--(axis cs:2.0016116262817,2.35353535353535)
--(axis cs:2.0016116262817,2.33333333333333)
--(axis cs:2.0016116262817,2.31313131313131)
--(axis cs:2.0016116262817,2.29292929292929)
--(axis cs:2.0016116262817,2.27272727272727)
--(axis cs:2.0016116262817,2.25252525252525)
--(axis cs:2.0016116262817,2.23232323232323)
--(axis cs:2.0016116262817,2.21212121212121)
--(axis cs:2.0016116262817,2.19191919191919)
--(axis cs:2.0016116262817,2.17171717171717)
--(axis cs:2.0016116262817,2.15151515151515)
--(axis cs:2.0016116262817,2.13131313131313)
--(axis cs:2.0016116262817,2.11111111111111)
--(axis cs:2.0016116262817,2.09090909090909)
--(axis cs:2.0016116262817,2.07070707070707)
--(axis cs:2.0016116262817,2.05050505050505)
--(axis cs:2.0016116262817,2.03030303030303)
--(axis cs:2.0016116262817,2.01010101010101)
--(axis cs:2.0016116262817,1.98989898989899)
--(axis cs:2.0016116262817,1.96969696969697)
--(axis cs:2.0016116262817,1.94949494949495)
--(axis cs:2.0016116262817,1.92929292929293)
--(axis cs:2.0016116262817,1.90909090909091)
--(axis cs:2.0016116262817,1.88888888888889)
--(axis cs:2.0016116262817,1.86868686868687)
--(axis cs:2.0016116262817,1.84848484848485)
--(axis cs:2.0016116262817,1.82828282828283)
--(axis cs:2.0016116262817,1.80808080808081)
--(axis cs:2.0016116262817,1.78787878787879)
--(axis cs:2.0016116262817,1.76767676767677)
--(axis cs:2.0016116262817,1.74747474747475)
--(axis cs:2.0016116262817,1.72727272727273)
--(axis cs:2.0016116262817,1.70707070707071)
--(axis cs:2.0016116262817,1.68686868686869)
--(axis cs:2.0016116262817,1.66666666666667)
--(axis cs:2.0016116262817,1.64646464646465)
--(axis cs:2.0016116262817,1.62626262626263)
--(axis cs:2.0016116262817,1.60606060606061)
--(axis cs:2.0016116262817,1.58585858585859)
--(axis cs:2.0016116262817,1.56565656565657)
--(axis cs:2.0016116262817,1.54545454545455)
--(axis cs:2.0016116262817,1.52525252525253)
--(axis cs:2.0016116262817,1.50505050505051)
--(axis cs:2.0016116262817,1.48484848484848)
--(axis cs:2.0016116262817,1.46464646464646)
--(axis cs:2.0016116262817,1.44444444444444)
--(axis cs:2.0016116262817,1.42424242424242)
--(axis cs:2.0016116262817,1.4040404040404)
--(axis cs:2.0016116262817,1.38383838383838)
--(axis cs:2.0016116262817,1.36363636363636)
--(axis cs:2.0016116262817,1.34343434343434)
--(axis cs:2.0016116262817,1.32323232323232)
--(axis cs:2.0016116262817,1.3030303030303)
--(axis cs:2.0016116262817,1.28282828282828)
--(axis cs:2.0016116262817,1.26262626262626)
--(axis cs:2.0016116262817,1.24242424242424)
--(axis cs:2.0016116262817,1.22222222222222)
--(axis cs:2.0016116262817,1.2020202020202)
--(axis cs:2.0016116262817,1.18181818181818)
--(axis cs:2.0016116262817,1.16161616161616)
--(axis cs:2.0016116262817,1.14141414141414)
--(axis cs:2.0016116262817,1.12121212121212)
--(axis cs:2.0016116262817,1.1010101010101)
--(axis cs:2.0016116262817,1.08080808080808)
--(axis cs:2.0016116262817,1.06060606060606)
--(axis cs:2.0016116262817,1.04040404040404)
--(axis cs:2.0016116262817,1.02020202020202)
--(axis cs:2.0016116262817,1)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.96117709563077 1
1.94429034639705 1
1.94875451720183 1
1.97848985346102 2.33333333333333
1.96326397434911 1
1.97839017064957 1
1.95825777603863 3
1.97441413331731 1
1.9493137682318 1
1.94432612493309 1
1.97776761182867 1
1.96359077859578 2.33333333333333
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:2.25,1)
--(axis cs:2.00257501130694,1)
--(axis cs:2.00257501130694,1.04040404040404)
--(axis cs:2.00257501130694,1.08080808080808)
--(axis cs:2.00257501130694,1.12121212121212)
--(axis cs:2.00257501130694,1.16161616161616)
--(axis cs:2.00257501130694,1.2020202020202)
--(axis cs:2.00257501130694,1.24242424242424)
--(axis cs:2.00257501130694,1.28282828282828)
--(axis cs:2.00257501130694,1.32323232323232)
--(axis cs:2.00257501130694,1.36363636363636)
--(axis cs:2.00257501130694,1.4040404040404)
--(axis cs:2.00257501130694,1.44444444444444)
--(axis cs:2.00257501130694,1.48484848484848)
--(axis cs:2.00257501130694,1.52525252525253)
--(axis cs:2.00257501130694,1.56565656565657)
--(axis cs:2.00257501130694,1.60606060606061)
--(axis cs:2.00257501130694,1.64646464646465)
--(axis cs:2.00257501130694,1.68686868686869)
--(axis cs:2.00257501130694,1.72727272727273)
--(axis cs:2.00257501130694,1.76767676767677)
--(axis cs:2.00257501130694,1.80808080808081)
--(axis cs:2.00257501130694,1.84848484848485)
--(axis cs:2.00257501130694,1.88888888888889)
--(axis cs:2.00257501130694,1.92929292929293)
--(axis cs:2.00257501130694,1.96969696969697)
--(axis cs:2.00257501130694,2.01010101010101)
--(axis cs:2.00257501130694,2.05050505050505)
--(axis cs:2.00257501130694,2.09090909090909)
--(axis cs:2.00257501130694,2.13131313131313)
--(axis cs:2.00257501130694,2.17171717171717)
--(axis cs:2.00257501130694,2.21212121212121)
--(axis cs:2.00257501130694,2.25252525252525)
--(axis cs:2.00257501130694,2.29292929292929)
--(axis cs:2.00257501130694,2.33333333333333)
--(axis cs:2.00257501130694,2.37373737373737)
--(axis cs:2.00257501130694,2.41414141414141)
--(axis cs:2.00257501130694,2.45454545454545)
--(axis cs:2.00257501130694,2.49494949494949)
--(axis cs:2.00257501130694,2.53535353535354)
--(axis cs:2.00257501130694,2.57575757575758)
--(axis cs:2.00257501130694,2.61616161616162)
--(axis cs:2.00257501130694,2.65656565656566)
--(axis cs:2.00257501130694,2.6969696969697)
--(axis cs:2.00257501130694,2.73737373737374)
--(axis cs:2.00257501130694,2.77777777777778)
--(axis cs:2.00257501130694,2.81818181818182)
--(axis cs:2.00257501130694,2.85858585858586)
--(axis cs:2.00257501130694,2.8989898989899)
--(axis cs:2.00257501130694,2.93939393939394)
--(axis cs:2.00257501130694,2.97979797979798)
--(axis cs:2.00257501130694,3.02020202020202)
--(axis cs:2.00257501130694,3.06060606060606)
--(axis cs:2.00257501130694,3.1010101010101)
--(axis cs:2.00257501130694,3.14141414141414)
--(axis cs:2.00257501130694,3.18181818181818)
--(axis cs:2.00257501130694,3.22222222222222)
--(axis cs:2.00257501130694,3.26262626262626)
--(axis cs:2.00257501130694,3.3030303030303)
--(axis cs:2.00257501130694,3.34343434343434)
--(axis cs:2.00257501130694,3.38383838383838)
--(axis cs:2.00257501130694,3.42424242424242)
--(axis cs:2.00257501130694,3.46464646464646)
--(axis cs:2.00257501130694,3.50505050505051)
--(axis cs:2.00257501130694,3.54545454545455)
--(axis cs:2.00257501130694,3.58585858585859)
--(axis cs:2.00257501130694,3.62626262626263)
--(axis cs:2.00257501130694,3.66666666666667)
--(axis cs:2.00257501130694,3.70707070707071)
--(axis cs:2.00257501130694,3.74747474747475)
--(axis cs:2.00257501130694,3.78787878787879)
--(axis cs:2.00257501130694,3.82828282828283)
--(axis cs:2.00257501130694,3.86868686868687)
--(axis cs:2.00257501130694,3.90909090909091)
--(axis cs:2.00257501130694,3.94949494949495)
--(axis cs:2.00257501130694,3.98989898989899)
--(axis cs:2.00257501130694,4.03030303030303)
--(axis cs:2.00257501130694,4.07070707070707)
--(axis cs:2.00257501130694,4.11111111111111)
--(axis cs:2.00257501130694,4.15151515151515)
--(axis cs:2.00257501130694,4.19191919191919)
--(axis cs:2.00257501130694,4.23232323232323)
--(axis cs:2.00257501130694,4.27272727272727)
--(axis cs:2.00257501130694,4.31313131313131)
--(axis cs:2.00257501130694,4.35353535353535)
--(axis cs:2.00257501130694,4.39393939393939)
--(axis cs:2.00257501130694,4.43434343434343)
--(axis cs:2.00257501130694,4.47474747474747)
--(axis cs:2.00257501130694,4.51515151515152)
--(axis cs:2.00257501130694,4.55555555555556)
--(axis cs:2.00257501130694,4.5959595959596)
--(axis cs:2.00257501130694,4.63636363636364)
--(axis cs:2.00257501130694,4.67676767676768)
--(axis cs:2.00257501130694,4.71717171717172)
--(axis cs:2.00257501130694,4.75757575757576)
--(axis cs:2.00257501130694,4.7979797979798)
--(axis cs:2.00257501130694,4.83838383838384)
--(axis cs:2.00257501130694,4.87878787878788)
--(axis cs:2.00257501130694,4.91919191919192)
--(axis cs:2.00257501130694,4.95959595959596)
--(axis cs:2.00257501130694,5)
--(axis cs:2.02272729530925,5)
--(axis cs:2.02272729530925,5)
--(axis cs:2.02268974269942,4.95959595959596)
--(axis cs:2.02257744261796,4.91919191919192)
--(axis cs:2.02239150623459,4.87878787878788)
--(axis cs:2.02213376480963,4.83838383838384)
--(axis cs:2.02180673983875,4.7979797979798)
--(axis cs:2.02141360220984,4.75757575757576)
--(axis cs:2.02095812131423,4.71717171717172)
--(axis cs:2.0204446052754,4.67676767676768)
--(axis cs:2.01987783364681,4.63636363636364)
--(axis cs:2.01926298408081,4.5959595959596)
--(axis cs:2.01860555458003,4.55555555555556)
--(axis cs:2.01791128300885,4.51515151515152)
--(axis cs:2.01718606556453,4.47474747474747)
--(axis cs:2.01643587588733,4.43434343434343)
--(axis cs:2.01566668642718,4.39393939393939)
--(axis cs:2.01488439358668,4.35353535353535)
--(axis cs:2.01409474802882,4.31313131313131)
--(axis cs:2.01330329138058,4.27272727272727)
--(axis cs:2.01251530038477,4.23232323232323)
--(axis cs:2.01173573935988,4.19191919191919)
--(axis cs:2.01096922162722,4.15151515151515)
--(axis cs:2.01021998036337,4.11111111111111)
--(axis cs:2.00949184913934,4.07070707070707)
--(axis cs:2.00878825222202,4.03030303030303)
--(axis cs:2.00811220454281,3.98989898989899)
--(axis cs:2.00746632108657,3.94949494949495)
--(axis cs:2.00685283532432,3.90909090909091)
--(axis cs:2.00627362620611,3.86868686868687)
--(axis cs:2.00573025314811,3.82828282828283)
--(axis cs:2.00522399838798,3.78787878787879)
--(axis cs:2.00475591604429,3.74747474747475)
--(axis cs:2.00432688719638,3.70707070707071)
--(axis cs:2.00393768029649,3.66666666666667)
--(axis cs:2.00358901623287,3.62626262626263)
--(axis cs:2.00328163737545,3.58585858585859)
--(axis cs:2.00301637995037,3.54545454545455)
--(axis cs:2.00279424910043,3.50505050505051)
--(axis cs:2.002616495991,3.46464646464646)
--(axis cs:2.00257501130694,3.42424242424242)
--(axis cs:2.00257501130694,3.38383838383838)
--(axis cs:2.00257501130694,3.34343434343434)
--(axis cs:2.00257501130694,3.3030303030303)
--(axis cs:2.00257501130694,3.26262626262626)
--(axis cs:2.00260281577076,3.22222222222222)
--(axis cs:2.00280790872218,3.18181818181818)
--(axis cs:2.00308561523617,3.14141414141414)
--(axis cs:2.00344284394826,3.1010101010101)
--(axis cs:2.0038874590753,3.06060606060606)
--(axis cs:2.00442832036426,3.02020202020202)
--(axis cs:2.0050753109188,2.97979797979798)
--(axis cs:2.00583935074997,2.93939393939394)
--(axis cs:2.00673239377786,2.8989898989899)
--(axis cs:2.00776740593397,2.85858585858586)
--(axis cs:2.00895832199242,2.81818181818182)
--(axis cs:2.01031997880352,2.77777777777778)
--(axis cs:2.0118680227274,2.73737373737374)
--(axis cs:2.01361878927827,2.6969696969697)
--(axis cs:2.01558915330068,2.65656565656566)
--(axis cs:2.01779634841318,2.61616161616162)
--(axis cs:2.02025775497592,2.57575757575758)
--(axis cs:2.02299065646583,2.53535353535354)
--(axis cs:2.02601196487295,2.49494949494949)
--(axis cs:2.02933791655416,2.45454545454545)
--(axis cs:2.03298374088361,2.41414141414141)
--(axis cs:2.03696330500451,2.37373737373737)
--(axis cs:2.0412887389907,2.33333333333333)
--(axis cs:2.04597004674313,2.29292929292929)
--(axis cs:2.05101470894373,2.25252525252525)
--(axis cs:2.05642728533332,2.21212121212121)
--(axis cs:2.06220902443475,2.17171717171717)
--(axis cs:2.06835748957017,2.13131313131313)
--(axis cs:2.07486621058385,2.09090909090909)
--(axis cs:2.0817243710452,2.05050505050505)
--(axis cs:2.08891654083608,2.01010101010101)
--(axis cs:2.0964224638969,1.96969696969697)
--(axis cs:2.1042169104933,1.92929292929293)
--(axis cs:2.11226960265819,1.88888888888889)
--(axis cs:2.12054522045587,1.84848484848485)
--(axis cs:2.12900349541256,1.80808080808081)
--(axis cs:2.13759939587552,1.76767676767677)
--(axis cs:2.14628340722845,1.72727272727273)
--(axis cs:2.15500190784098,1.68686868686869)
--(axis cs:2.16369763941232,1.64646464646465)
--(axis cs:2.17231026803953,1.60606060606061)
--(axis cs:2.18077702996463,1.56565656565657)
--(axis cs:2.18903345359974,1.52525252525253)
--(axis cs:2.19701414717035,1.48484848484848)
--(axis cs:2.20465363922653,1.44444444444444)
--(axis cs:2.21188725742279,1.4040404040404)
--(axis cs:2.21865202942732,1.36363636363636)
--(axis cs:2.22488758864945,1.32323232323232)
--(axis cs:2.23053706672244,1.28282828282828)
--(axis cs:2.23554795438355,1.24242424242424)
--(axis cs:2.23987291258054,1.2020202020202)
--(axis cs:2.24347051631094,1.16161616161616)
--(axis cs:2.24630591486169,1.12121212121212)
--(axis cs:2.24835139373707,1.08080808080808)
--(axis cs:2.24958682560509,1.04040404040404)
--(axis cs:2.25,1)
--cycle;

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
2.07357011726834 1
2.0530051496003 1
2.07241589261849 1
2.09320678020433 1
2.07921357342703 1
2.07376125365765 1
2.09983046671833 5
2.06186415731302 1
2.08423978806343 1
2.08184440531194 1
2.07085104124785 1
2.06078453657546 1
};
\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.00101297768463,1)
--(axis cs:2.97171694555354,1)
--(axis cs:2.970991282051,1.04040404040404)
--(axis cs:2.97026225330396,1.08080808080808)
--(axis cs:2.96952804434775,1.12121212121212)
--(axis cs:2.9687866917208,1.16161616161616)
--(axis cs:2.96803611369167,1.2020202020202)
--(axis cs:2.96727414371143,1.24242424242424)
--(axis cs:2.96649856662715,1.28282828282828)
--(axis cs:2.96570715712788,1.32323232323232)
--(axis cs:2.96489771983756,1.36363636363636)
--(axis cs:2.96406813042218,1.4040404040404)
--(axis cs:2.9632163770407,1.44444444444444)
--(axis cs:2.96234060144302,1.48484848484848)
--(axis cs:2.96143913900347,1.52525252525253)
--(axis cs:2.96051055697519,1.56565656565657)
--(axis cs:2.95955369026,1.60606060606061)
--(axis cs:2.95856767400984,1.64646464646465)
--(axis cs:2.95755197240858,1.68686868686869)
--(axis cs:2.95650640302735,1.72727272727273)
--(axis cs:2.9554311562018,1.76767676767677)
--(axis cs:2.95432680894377,1.80808080808081)
--(axis cs:2.95319433297394,1.84848484848485)
--(axis cs:2.95203509654263,1.88888888888889)
--(axis cs:2.95085085979389,1.92929292929293)
--(axis cs:2.94964376352046,1.96969696969697)
--(axis cs:2.94841631125403,2.01010101010101)
--(axis cs:2.94717134473429,2.05050505050505)
--(axis cs:2.94591201290065,2.09090909090909)
--(axis cs:2.9446417346506,2.13131313131313)
--(axis cs:2.9433641557077,2.17171717171717)
--(axis cs:2.94208310003823,2.21212121212121)
--(axis cs:2.94080251634791,2.25252525252525)
--(axis cs:2.93952642027765,2.29292929292929)
--(axis cs:2.9382588329987,2.33333333333333)
--(axis cs:2.93700371698219,2.37373737373737)
--(axis cs:2.93576490978494,2.41414141414141)
--(axis cs:2.93454605675116,2.45454545454545)
--(axis cs:2.93335054357884,2.49494949494949)
--(axis cs:2.93218142973738,2.53535353535354)
--(axis cs:2.93104138375128,2.57575757575758)
--(axis cs:2.92993262138034,2.61616161616162)
--(axis cs:2.92885684773092,2.65656565656566)
--(axis cs:2.92781520432443,2.6969696969697)
--(axis cs:2.92680822212723,2.73737373737374)
--(axis cs:2.92583578151111,2.77777777777778)
--(axis cs:2.92489708006458,2.81818181818182)
--(axis cs:2.9239906091119,2.85858585858586)
--(axis cs:2.92311413971974,2.8989898989899)
--(axis cs:2.92226471887957,2.93939393939394)
--(axis cs:2.92143867644871,2.97979797979798)
--(axis cs:2.92063164331335,3.02020202020202)
--(axis cs:2.9198385811046,3.06060606060606)
--(axis cs:2.91905382365396,3.1010101010101)
--(axis cs:2.91827113021832,3.14141414141414)
--(axis cs:2.91748375033855,3.18181818181818)
--(axis cs:2.91668450002126,3.22222222222222)
--(axis cs:2.91586584875264,3.26262626262626)
--(axis cs:2.91502001666763,3.3030303030303)
--(axis cs:2.91413908101157,3.34343434343434)
--(axis cs:2.91321509084527,3.38383838383838)
--(axis cs:2.91224018876373,3.42424242424242)
--(axis cs:2.91120673822434,3.46464646464646)
--(axis cs:2.91010745491847,3.50505050505051)
--(axis cs:2.90893554047186,3.54545454545455)
--(axis cs:2.90768481663001,3.58585858585859)
--(axis cs:2.90634985797709,3.62626262626263)
--(axis cs:2.90492612115485,3.66666666666667)
--(axis cs:2.9034100684946,3.70707070707071)
--(axis cs:2.90179928395402,3.74747474747475)
--(axis cs:2.90009257926307,3.78787878787879)
--(axis cs:2.89829008823226,3.82828282828283)
--(axis cs:2.89639334726361,3.86868686868687)
--(axis cs:2.8944053602295,3.90909090909091)
--(axis cs:2.89233064604848,3.94949494949495)
--(axis cs:2.89017526748798,3.98989898989899)
--(axis cs:2.88794683996114,4.03030303030303)
--(axis cs:2.88565451935474,4.07070707070707)
--(axis cs:2.88330896822504,4.11111111111111)
--(axis cs:2.88092230002319,4.15151515151515)
--(axis cs:2.87850800135721,4.19191919191919)
--(axis cs:2.87608083265626,4.23232323232323)
--(axis cs:2.87365670797022,4.27272727272727)
--(axis cs:2.87125255500491,4.31313131313131)
--(axis cs:2.8688861568541,4.35353535353535)
--(axis cs:2.8665759772362,4.39393939393939)
--(axis cs:2.86434097136801,4.43434343434343)
--(axis cs:2.862200384904,4.47474747474747)
--(axis cs:2.86017354362893,4.51515151515152)
--(axis cs:2.85827963680893,4.55555555555556)
--(axis cs:2.85653749727519,4.5959595959596)
--(axis cs:2.85496538143075,4.63636363636364)
--(axis cs:2.85358075243053,4.67676767676768)
--(axis cs:2.8524000697857,4.71717171717172)
--(axis cs:2.8514385885841,4.75757575757576)
--(axis cs:2.85071017139923,4.7979797979798)
--(axis cs:2.85022711578248,4.83838383838384)
--(axis cs:2.85,4.87878787878788)
--(axis cs:2.85003754939104,4.91919191919192)
--(axis cs:2.85034652539362,4.95959595959596)
--(axis cs:2.85093163891356,5)
--(axis cs:3.00101297768463,5)
--(axis cs:3.00101297768463,5)
--(axis cs:3.00101297768463,4.95959595959596)
--(axis cs:3.00101297768463,4.91919191919192)
--(axis cs:3.00101297768463,4.87878787878788)
--(axis cs:3.00101297768463,4.83838383838384)
--(axis cs:3.00101297768463,4.7979797979798)
--(axis cs:3.00101297768463,4.75757575757576)
--(axis cs:3.00101297768463,4.71717171717172)
--(axis cs:3.00101297768463,4.67676767676768)
--(axis cs:3.00101297768463,4.63636363636364)
--(axis cs:3.00101297768463,4.5959595959596)
--(axis cs:3.00101297768463,4.55555555555556)
--(axis cs:3.00101297768463,4.51515151515152)
--(axis cs:3.00101297768463,4.47474747474747)
--(axis cs:3.00101297768463,4.43434343434343)
--(axis cs:3.00101297768463,4.39393939393939)
--(axis cs:3.00101297768463,4.35353535353535)
--(axis cs:3.00101297768463,4.31313131313131)
--(axis cs:3.00101297768463,4.27272727272727)
--(axis cs:3.00101297768463,4.23232323232323)
--(axis cs:3.00101297768463,4.19191919191919)
--(axis cs:3.00101297768463,4.15151515151515)
--(axis cs:3.00101297768463,4.11111111111111)
--(axis cs:3.00101297768463,4.07070707070707)
--(axis cs:3.00101297768463,4.03030303030303)
--(axis cs:3.00101297768463,3.98989898989899)
--(axis cs:3.00101297768463,3.94949494949495)
--(axis cs:3.00101297768463,3.90909090909091)
--(axis cs:3.00101297768463,3.86868686868687)
--(axis cs:3.00101297768463,3.82828282828283)
--(axis cs:3.00101297768463,3.78787878787879)
--(axis cs:3.00101297768463,3.74747474747475)
--(axis cs:3.00101297768463,3.70707070707071)
--(axis cs:3.00101297768463,3.66666666666667)
--(axis cs:3.00101297768463,3.62626262626263)
--(axis cs:3.00101297768463,3.58585858585859)
--(axis cs:3.00101297768463,3.54545454545455)
--(axis cs:3.00101297768463,3.50505050505051)
--(axis cs:3.00101297768463,3.46464646464646)
--(axis cs:3.00101297768463,3.42424242424242)
--(axis cs:3.00101297768463,3.38383838383838)
--(axis cs:3.00101297768463,3.34343434343434)
--(axis cs:3.00101297768463,3.3030303030303)
--(axis cs:3.00101297768463,3.26262626262626)
--(axis cs:3.00101297768463,3.22222222222222)
--(axis cs:3.00101297768463,3.18181818181818)
--(axis cs:3.00101297768463,3.14141414141414)
--(axis cs:3.00101297768463,3.1010101010101)
--(axis cs:3.00101297768463,3.06060606060606)
--(axis cs:3.00101297768463,3.02020202020202)
--(axis cs:3.00101297768463,2.97979797979798)
--(axis cs:3.00101297768463,2.93939393939394)
--(axis cs:3.00101297768463,2.8989898989899)
--(axis cs:3.00101297768463,2.85858585858586)
--(axis cs:3.00101297768463,2.81818181818182)
--(axis cs:3.00101297768463,2.77777777777778)
--(axis cs:3.00101297768463,2.73737373737374)
--(axis cs:3.00101297768463,2.6969696969697)
--(axis cs:3.00101297768463,2.65656565656566)
--(axis cs:3.00101297768463,2.61616161616162)
--(axis cs:3.00101297768463,2.57575757575758)
--(axis cs:3.00101297768463,2.53535353535354)
--(axis cs:3.00101297768463,2.49494949494949)
--(axis cs:3.00101297768463,2.45454545454545)
--(axis cs:3.00101297768463,2.41414141414141)
--(axis cs:3.00101297768463,2.37373737373737)
--(axis cs:3.00101297768463,2.33333333333333)
--(axis cs:3.00101297768463,2.29292929292929)
--(axis cs:3.00101297768463,2.25252525252525)
--(axis cs:3.00101297768463,2.21212121212121)
--(axis cs:3.00101297768463,2.17171717171717)
--(axis cs:3.00101297768463,2.13131313131313)
--(axis cs:3.00101297768463,2.09090909090909)
--(axis cs:3.00101297768463,2.05050505050505)
--(axis cs:3.00101297768463,2.01010101010101)
--(axis cs:3.00101297768463,1.96969696969697)
--(axis cs:3.00101297768463,1.92929292929293)
--(axis cs:3.00101297768463,1.88888888888889)
--(axis cs:3.00101297768463,1.84848484848485)
--(axis cs:3.00101297768463,1.80808080808081)
--(axis cs:3.00101297768463,1.76767676767677)
--(axis cs:3.00101297768463,1.72727272727273)
--(axis cs:3.00101297768463,1.68686868686869)
--(axis cs:3.00101297768463,1.64646464646465)
--(axis cs:3.00101297768463,1.60606060606061)
--(axis cs:3.00101297768463,1.56565656565657)
--(axis cs:3.00101297768463,1.52525252525253)
--(axis cs:3.00101297768463,1.48484848484848)
--(axis cs:3.00101297768463,1.44444444444444)
--(axis cs:3.00101297768463,1.4040404040404)
--(axis cs:3.00101297768463,1.36363636363636)
--(axis cs:3.00101297768463,1.32323232323232)
--(axis cs:3.00101297768463,1.28282828282828)
--(axis cs:3.00101297768463,1.24242424242424)
--(axis cs:3.00101297768463,1.2020202020202)
--(axis cs:3.00101297768463,1.16161616161616)
--(axis cs:3.00101297768463,1.12121212121212)
--(axis cs:3.00101297768463,1.08080808080808)
--(axis cs:3.00101297768463,1.04040404040404)
--(axis cs:3.00101297768463,1)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.98026286049774 5
2.96975008739848 5
2.97932906381481 3.66666666666667
2.95594159416036 5
2.96350967119567 5
2.94105108945109 1
2.9501230824899 3
2.96146230113421 2.33333333333333
2.94107552550766 5
2.96085601514105 5
2.96142979886594 3
2.94482056883633 5
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:3.05003220208212,1)
--(axis cs:3.00172445519293,1)
--(axis cs:3.00172445519293,1.04040404040404)
--(axis cs:3.00172445519293,1.08080808080808)
--(axis cs:3.00172445519293,1.12121212121212)
--(axis cs:3.00172445519293,1.16161616161616)
--(axis cs:3.00172445519293,1.2020202020202)
--(axis cs:3.00172445519293,1.24242424242424)
--(axis cs:3.00172445519293,1.28282828282828)
--(axis cs:3.00172445519293,1.32323232323232)
--(axis cs:3.00172445519293,1.36363636363636)
--(axis cs:3.00172445519293,1.4040404040404)
--(axis cs:3.00172445519293,1.44444444444444)
--(axis cs:3.00172445519293,1.48484848484848)
--(axis cs:3.00172445519293,1.52525252525253)
--(axis cs:3.00172445519293,1.56565656565657)
--(axis cs:3.00172445519293,1.60606060606061)
--(axis cs:3.00172445519293,1.64646464646465)
--(axis cs:3.00172445519293,1.68686868686869)
--(axis cs:3.00172445519293,1.72727272727273)
--(axis cs:3.00172445519293,1.76767676767677)
--(axis cs:3.00172445519293,1.80808080808081)
--(axis cs:3.00172445519293,1.84848484848485)
--(axis cs:3.00172445519293,1.88888888888889)
--(axis cs:3.00172445519293,1.92929292929293)
--(axis cs:3.00172445519293,1.96969696969697)
--(axis cs:3.00172445519293,2.01010101010101)
--(axis cs:3.00172445519293,2.05050505050505)
--(axis cs:3.00172445519293,2.09090909090909)
--(axis cs:3.00172445519293,2.13131313131313)
--(axis cs:3.00172445519293,2.17171717171717)
--(axis cs:3.00172445519293,2.21212121212121)
--(axis cs:3.00172445519293,2.25252525252525)
--(axis cs:3.00172445519293,2.29292929292929)
--(axis cs:3.00172445519293,2.33333333333333)
--(axis cs:3.00172445519293,2.37373737373737)
--(axis cs:3.00172445519293,2.41414141414141)
--(axis cs:3.00172445519293,2.45454545454545)
--(axis cs:3.00172445519293,2.49494949494949)
--(axis cs:3.00172445519293,2.53535353535354)
--(axis cs:3.00172445519293,2.57575757575758)
--(axis cs:3.00172445519293,2.61616161616162)
--(axis cs:3.00172445519293,2.65656565656566)
--(axis cs:3.00172445519293,2.6969696969697)
--(axis cs:3.00172445519293,2.73737373737374)
--(axis cs:3.00172445519293,2.77777777777778)
--(axis cs:3.00172445519293,2.81818181818182)
--(axis cs:3.00172445519293,2.85858585858586)
--(axis cs:3.00172445519293,2.8989898989899)
--(axis cs:3.00172445519293,2.93939393939394)
--(axis cs:3.00172445519293,2.97979797979798)
--(axis cs:3.00172445519293,3.02020202020202)
--(axis cs:3.00172445519293,3.06060606060606)
--(axis cs:3.00172445519293,3.1010101010101)
--(axis cs:3.00172445519293,3.14141414141414)
--(axis cs:3.00172445519293,3.18181818181818)
--(axis cs:3.00172445519293,3.22222222222222)
--(axis cs:3.00172445519293,3.26262626262626)
--(axis cs:3.00172445519293,3.3030303030303)
--(axis cs:3.00172445519293,3.34343434343434)
--(axis cs:3.00172445519293,3.38383838383838)
--(axis cs:3.00172445519293,3.42424242424242)
--(axis cs:3.00172445519293,3.46464646464646)
--(axis cs:3.00172445519293,3.50505050505051)
--(axis cs:3.00172445519293,3.54545454545455)
--(axis cs:3.00172445519293,3.58585858585859)
--(axis cs:3.00172445519293,3.62626262626263)
--(axis cs:3.00172445519293,3.66666666666667)
--(axis cs:3.00172445519293,3.70707070707071)
--(axis cs:3.00172445519293,3.74747474747475)
--(axis cs:3.00172445519293,3.78787878787879)
--(axis cs:3.00172445519293,3.82828282828283)
--(axis cs:3.00172445519293,3.86868686868687)
--(axis cs:3.00172445519293,3.90909090909091)
--(axis cs:3.00172445519293,3.94949494949495)
--(axis cs:3.00172445519293,3.98989898989899)
--(axis cs:3.00172445519293,4.03030303030303)
--(axis cs:3.00172445519293,4.07070707070707)
--(axis cs:3.00172445519293,4.11111111111111)
--(axis cs:3.00172445519293,4.15151515151515)
--(axis cs:3.00172445519293,4.19191919191919)
--(axis cs:3.00172445519293,4.23232323232323)
--(axis cs:3.00172445519293,4.27272727272727)
--(axis cs:3.00172445519293,4.31313131313131)
--(axis cs:3.00172445519293,4.35353535353535)
--(axis cs:3.00172445519293,4.39393939393939)
--(axis cs:3.00172445519293,4.43434343434343)
--(axis cs:3.00172445519293,4.47474747474747)
--(axis cs:3.00172445519293,4.51515151515152)
--(axis cs:3.00172445519293,4.55555555555556)
--(axis cs:3.00172445519293,4.5959595959596)
--(axis cs:3.00172445519293,4.63636363636364)
--(axis cs:3.00172445519293,4.67676767676768)
--(axis cs:3.00172445519293,4.71717171717172)
--(axis cs:3.00172445519293,4.75757575757576)
--(axis cs:3.00172445519293,4.7979797979798)
--(axis cs:3.00172445519293,4.83838383838384)
--(axis cs:3.00172445519293,4.87878787878788)
--(axis cs:3.00172445519293,4.91919191919192)
--(axis cs:3.00172445519293,4.95959595959596)
--(axis cs:3.00172445519293,5)
--(axis cs:3.25,5)
--(axis cs:3.25,5)
--(axis cs:3.24977399198098,4.95959595959596)
--(axis cs:3.24909481483831,4.91919191919192)
--(axis cs:3.24796621644173,4.87878787878788)
--(axis cs:3.24639438496025,4.83838383838384)
--(axis cs:3.24438789409518,4.7979797979798)
--(axis cs:3.24195762715657,4.75757575757576)
--(axis cs:3.23911668095762,4.71717171717172)
--(axis cs:3.23588025075086,4.67676767676768)
--(axis cs:3.23226549765992,4.63636363636364)
--(axis cs:3.22829140026663,4.5959595959596)
--(axis cs:3.22397859219322,4.55555555555556)
--(axis cs:3.2193491876702,4.51515151515152)
--(axis cs:3.21442659719977,4.47474747474747)
--(axis cs:3.20923533551194,4.43434343434343)
--(axis cs:3.20380082406375,4.39393939393939)
--(axis cs:3.19814919035187,4.35353535353535)
--(axis cs:3.19230706629523,4.31313131313131)
--(axis cs:3.18630138789845,4.27272727272727)
--(axis cs:3.18015919832965,4.23232323232323)
--(axis cs:3.17390745644087,4.19191919191919)
--(axis cs:3.16757285262686,4.15151515151515)
--(axis cs:3.16118163376256,4.11111111111111)
--(axis cs:3.15475943878344,4.07070707070707)
--(axis cs:3.14833114628032,4.03030303030303)
--(axis cs:3.14192073527433,3.98989898989899)
--(axis cs:3.13555116012219,3.94949494949495)
--(axis cs:3.1292442402813,3.90909090909091)
--(axis cs:3.12302056544132,3.86868686868687)
--(axis cs:3.11689941630785,3.82828282828283)
--(axis cs:3.11089870110836,3.78787878787879)
--(axis cs:3.10503490768302,3.74747474747475)
--(axis cs:3.09932307082754,3.70707070707071)
--(axis cs:3.09377675437333,3.66666666666667)
--(axis cs:3.08840804732464,3.62626262626263)
--(axis cs:3.08322757322543,3.58585858585859)
--(axis cs:3.07824451180057,3.54545454545455)
--(axis cs:3.07346663180936,3.50505050505051)
--(axis cs:3.06890033396335,3.46464646464646)
--(axis cs:3.06455070269662,3.42424242424242)
--(axis cs:3.06042156553377,3.38383838383838)
--(axis cs:3.05651555877929,3.34343434343434)
--(axis cs:3.05283419825073,3.3030303030303)
--(axis cs:3.04937795379522,3.26262626262626)
--(axis cs:3.04614632636492,3.22222222222222)
--(axis cs:3.04313792647796,3.18181818181818)
--(axis cs:3.04035055295813,3.14141414141414)
--(axis cs:3.03778127092487,3.1010101010101)
--(axis cs:3.03542648809469,3.06060606060606)
--(axis cs:3.03328202855357,3.02020202020202)
--(axis cs:3.03134320326404,2.97979797979798)
--(axis cs:3.02960487668087,2.93939393939394)
--(axis cs:3.02806152896083,2.8989898989899)
--(axis cs:3.02670731336556,2.85858585858586)
--(axis cs:3.02553610856825,2.81818181818182)
--(axis cs:3.02454156568481,2.77777777777778)
--(axis cs:3.0237171499552,2.73737373737374)
--(axis cs:3.02305617710101,2.6969696969697)
--(axis cs:3.02255184447817,2.65656565656566)
--(axis cs:3.02219725722972,2.61616161616162)
--(axis cs:3.02198544972008,2.57575757575758)
--(axis cs:3.02190940260006,2.53535353535354)
--(axis cs:3.0219620559096,2.49494949494949)
--(axis cs:3.02213631867257,2.45454545454545)
--(axis cs:3.02242507547513,2.41414141414141)
--(axis cs:3.02282119054532,2.37373737373737)
--(axis cs:3.02331750986796,2.33333333333333)
--(axis cs:3.02390686187406,2.29292929292929)
--(axis cs:3.02458205724039,2.25252525252525)
--(axis cs:3.02533588832066,2.21212121212121)
--(axis cs:3.02616112870745,2.17171717171717)
--(axis cs:3.02705053339334,2.13131313131313)
--(axis cs:3.0279968399612,2.09090909090909)
--(axis cs:3.02899277118902,2.05050505050505)
--(axis cs:3.03003103940402,2.01010101010101)
--(axis cs:3.03110435286529,1.96969696969697)
--(axis cs:3.03220542439548,1.92929292929293)
--(axis cs:3.03332698242003,1.88888888888889)
--(axis cs:3.03446178450911,1.84848484848485)
--(axis cs:3.03560263345339,1.80808080808081)
--(axis cs:3.03674239584129,1.76767676767677)
--(axis cs:3.03787402304318,1.72727272727273)
--(axis cs:3.03899057444853,1.68686868686869)
--(axis cs:3.04008524274594,1.64646464646465)
--(axis cs:3.04115138098397,1.60606060606061)
--(axis cs:3.04218253110444,1.56565656565657)
--(axis cs:3.04317245359878,1.52525252525253)
--(axis cs:3.04411515790398,1.48484848484848)
--(axis cs:3.04500493312743,1.44444444444444)
--(axis cs:3.04583637867016,1.4040404040404)
--(axis cs:3.04660443430604,1.36363636363636)
--(axis cs:3.04730440927013,1.32323232323232)
--(axis cs:3.04793200991342,1.28282828282828)
--(axis cs:3.04848336549234,1.24242424242424)
--(axis cs:3.04895505168073,1.2020202020202)
--(axis cs:3.04934411141799,1.16161616161616)
--(axis cs:3.04964807274016,1.12121212121212)
--(axis cs:3.0498649632794,1.08080808080808)
--(axis cs:3.04999332116178,1.04040404040404)
--(axis cs:3.05003220208212,1)
--cycle;

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
3.09035506144166 5
3.05947105899485 5
3.071010392786 5
3.05223556674387 5
3.06873110432965 5
3.09757735725098 1
3.05893577865169 5
3.0900618231386 1
3.09713202801877 5
3.0678911285265 5
3.07226761518287 5
3.05094097701408 5
};
\path [draw=red, fill=red, opacity=0.3]
(axis cs:4.00095930251061,2.33333333333333)
--(axis cs:3.97763079517345,2.33333333333333)
--(axis cs:3.97722127918504,2.36026936026936)
--(axis cs:3.97684073620357,2.38720538720539)
--(axis cs:3.976490529624,2.41414141414141)
--(axis cs:3.97617190360053,2.44107744107744)
--(axis cs:3.97588597761364,2.46801346801347)
--(axis cs:3.9756337415685,2.4949494949495)
--(axis cs:3.97541605134202,2.52188552188552)
--(axis cs:3.97523362469007,2.54882154882155)
--(axis cs:3.97508703742399,2.57575757575758)
--(axis cs:3.97497671976558,2.6026936026936)
--(axis cs:3.97490295279347,2.62962962962963)
--(axis cs:3.97486586489953,2.65656565656566)
--(axis cs:3.97486542818243,2.68350168350168)
--(axis cs:3.97490145471597,2.71043771043771)
--(axis cs:3.97497359264119,2.73737373737374)
--(axis cs:3.97508132204491,2.76430976430976)
--(axis cs:3.97522395060014,2.79124579124579)
--(axis cs:3.97540060895812,2.81818181818182)
--(axis cs:3.97561024589466,2.84511784511785)
--(axis cs:3.97585162322664,2.87205387205387)
--(axis cs:3.97612331052619,2.8989898989899)
--(axis cs:3.97642367967083,2.92592592592593)
--(axis cs:3.97675089927739,2.95286195286195)
--(axis cs:3.97710292907599,2.97979797979798)
--(axis cs:3.97747751428718,3.00673400673401)
--(axis cs:3.97787218007175,3.03367003367003)
--(axis cs:3.97828422612816,3.06060606060606)
--(axis cs:3.97871072151767,3.08754208754209)
--(axis cs:3.97914849980244,3.11447811447811)
--(axis cs:3.97959415458745,3.14141414141414)
--(axis cs:3.980044035564,3.16835016835017)
--(axis cs:3.98049424515998,3.1952861952862)
--(axis cs:3.98094063591198,3.22222222222222)
--(axis cs:3.98137880868582,3.24915824915825)
--(axis cs:3.98180411188543,3.27609427609428)
--(axis cs:3.98221164180611,3.3030303030303)
--(axis cs:3.98259624430584,3.32996632996633)
--(axis cs:3.9829525179877,3.35690235690236)
--(axis cs:3.98327481910765,3.38383838383838)
--(axis cs:3.98355726844302,3.41077441077441)
--(axis cs:3.98379376037847,3.43771043771044)
--(axis cs:3.98397797448632,3.46464646464646)
--(axis cs:3.98410338989568,3.49158249158249)
--(axis cs:3.98416330275901,3.51851851851852)
--(axis cs:3.98415084713397,3.54545454545455)
--(axis cs:3.98405901960088,3.57239057239057)
--(axis cs:3.98388070793126,3.5993265993266)
--(axis cs:3.98360872410859,3.62626262626263)
--(axis cs:3.98323584197768,3.65319865319865)
--(axis cs:3.98275483976271,3.68013468013468)
--(axis cs:3.98215854764564,3.70707070707071)
--(axis cs:3.98143990053427,3.73400673400673)
--(axis cs:3.98059199607494,3.76094276094276)
--(axis cs:3.97960815787562,3.78787878787879)
--(axis cs:3.97848200380469,3.81481481481481)
--(axis cs:3.97720751911717,3.84175084175084)
--(axis cs:3.9757791340368,3.86868686868687)
--(axis cs:3.97419180529038,3.8956228956229)
--(axis cs:3.97244110095208,3.92255892255892)
--(axis cs:3.97052328781349,3.94949494949495)
--(axis cs:3.96843542035268,3.97643097643098)
--(axis cs:3.96617543023598,4.003367003367)
--(axis cs:3.96374221515362,4.03030303030303)
--(axis cs:3.96113572566796,4.05723905723906)
--(axis cs:3.95835704864612,4.08417508417508)
--(axis cs:3.95540848575984,4.11111111111111)
--(axis cs:3.95229362546961,4.13804713804714)
--(axis cs:3.94901740687021,4.16498316498317)
--(axis cs:3.94558617376455,4.19191919191919)
--(axis cs:3.94200771735497,4.21885521885522)
--(axis cs:3.93829130599745,4.24579124579125)
--(axis cs:3.93444770055712,4.27272727272727)
--(axis cs:3.93048915403248,4.2996632996633)
--(axis cs:3.92642939428178,4.32659932659933)
--(axis cs:3.92228358888624,4.35353535353535)
--(axis cs:3.9180682914194,4.38047138047138)
--(axis cs:3.91380136865714,4.40740740740741)
--(axis cs:3.90950190855431,4.43434343434343)
--(axis cs:3.90519010912703,4.46127946127946)
--(axis cs:3.90088714870908,4.48821548821549)
--(axis cs:3.89661503838945,4.51515151515152)
--(axis cs:3.89239645777972,4.54208754208754)
--(axis cs:3.88825457559709,4.56902356902357)
--(axis cs:3.88421285687363,4.5959595959596)
--(axis cs:3.88029485890765,4.62289562289562)
--(axis cs:3.87652401835102,4.64983164983165)
--(axis cs:3.8729234320699,4.67676767676768)
--(axis cs:3.86951563461927,4.7037037037037)
--(axis cs:3.86632237532752,4.73063973063973)
--(axis cs:3.86336439809189,4.75757575757576)
--(axis cs:3.86066122703437,4.78451178451178)
--(axis cs:3.85823096115845,4.81144781144781)
--(axis cs:3.85609008107836,4.83838383838384)
--(axis cs:3.85425327076413,4.86531986531987)
--(axis cs:3.85273325705958,4.89225589225589)
--(axis cs:3.85154066948897,4.91919191919192)
--(axis cs:3.85068392257532,4.94612794612795)
--(axis cs:3.85016912255553,4.97306397306397)
--(axis cs:3.85,5)
--(axis cs:4.00095930251061,5)
--(axis cs:4.00095930251061,5)
--(axis cs:4.00095930251061,4.97306397306397)
--(axis cs:4.00095930251061,4.94612794612795)
--(axis cs:4.00095930251061,4.91919191919192)
--(axis cs:4.00095930251061,4.89225589225589)
--(axis cs:4.00095930251061,4.86531986531987)
--(axis cs:4.00095930251061,4.83838383838384)
--(axis cs:4.00095930251061,4.81144781144781)
--(axis cs:4.00095930251061,4.78451178451178)
--(axis cs:4.00095930251061,4.75757575757576)
--(axis cs:4.00095930251061,4.73063973063973)
--(axis cs:4.00095930251061,4.7037037037037)
--(axis cs:4.00095930251061,4.67676767676768)
--(axis cs:4.00095930251061,4.64983164983165)
--(axis cs:4.00095930251061,4.62289562289562)
--(axis cs:4.00095930251061,4.5959595959596)
--(axis cs:4.00095930251061,4.56902356902357)
--(axis cs:4.00095930251061,4.54208754208754)
--(axis cs:4.00095930251061,4.51515151515152)
--(axis cs:4.00095930251061,4.48821548821549)
--(axis cs:4.00095930251061,4.46127946127946)
--(axis cs:4.00095930251061,4.43434343434343)
--(axis cs:4.00095930251061,4.40740740740741)
--(axis cs:4.00095930251061,4.38047138047138)
--(axis cs:4.00095930251061,4.35353535353535)
--(axis cs:4.00095930251061,4.32659932659933)
--(axis cs:4.00095930251061,4.2996632996633)
--(axis cs:4.00095930251061,4.27272727272727)
--(axis cs:4.00095930251061,4.24579124579125)
--(axis cs:4.00095930251061,4.21885521885522)
--(axis cs:4.00095930251061,4.19191919191919)
--(axis cs:4.00095930251061,4.16498316498317)
--(axis cs:4.00095930251061,4.13804713804714)
--(axis cs:4.00095930251061,4.11111111111111)
--(axis cs:4.00095930251061,4.08417508417508)
--(axis cs:4.00095930251061,4.05723905723906)
--(axis cs:4.00095930251061,4.03030303030303)
--(axis cs:4.00095930251061,4.003367003367)
--(axis cs:4.00095930251061,3.97643097643098)
--(axis cs:4.00095930251061,3.94949494949495)
--(axis cs:4.00095930251061,3.92255892255892)
--(axis cs:4.00095930251061,3.8956228956229)
--(axis cs:4.00095930251061,3.86868686868687)
--(axis cs:4.00095930251061,3.84175084175084)
--(axis cs:4.00095930251061,3.81481481481481)
--(axis cs:4.00095930251061,3.78787878787879)
--(axis cs:4.00095930251061,3.76094276094276)
--(axis cs:4.00095930251061,3.73400673400673)
--(axis cs:4.00095930251061,3.70707070707071)
--(axis cs:4.00095930251061,3.68013468013468)
--(axis cs:4.00095930251061,3.65319865319865)
--(axis cs:4.00095930251061,3.62626262626263)
--(axis cs:4.00095930251061,3.5993265993266)
--(axis cs:4.00095930251061,3.57239057239057)
--(axis cs:4.00095930251061,3.54545454545455)
--(axis cs:4.00095930251061,3.51851851851852)
--(axis cs:4.00095930251061,3.49158249158249)
--(axis cs:4.00095930251061,3.46464646464646)
--(axis cs:4.00095930251061,3.43771043771044)
--(axis cs:4.00095930251061,3.41077441077441)
--(axis cs:4.00095930251061,3.38383838383838)
--(axis cs:4.00095930251061,3.35690235690236)
--(axis cs:4.00095930251061,3.32996632996633)
--(axis cs:4.00095930251061,3.3030303030303)
--(axis cs:4.00095930251061,3.27609427609428)
--(axis cs:4.00095930251061,3.24915824915825)
--(axis cs:4.00095930251061,3.22222222222222)
--(axis cs:4.00095930251061,3.1952861952862)
--(axis cs:4.00095930251061,3.16835016835017)
--(axis cs:4.00095930251061,3.14141414141414)
--(axis cs:4.00095930251061,3.11447811447811)
--(axis cs:4.00095930251061,3.08754208754209)
--(axis cs:4.00095930251061,3.06060606060606)
--(axis cs:4.00095930251061,3.03367003367003)
--(axis cs:4.00095930251061,3.00673400673401)
--(axis cs:4.00095930251061,2.97979797979798)
--(axis cs:4.00095930251061,2.95286195286195)
--(axis cs:4.00095930251061,2.92592592592593)
--(axis cs:4.00095930251061,2.8989898989899)
--(axis cs:4.00095930251061,2.87205387205387)
--(axis cs:4.00095930251061,2.84511784511785)
--(axis cs:4.00095930251061,2.81818181818182)
--(axis cs:4.00095930251061,2.79124579124579)
--(axis cs:4.00095930251061,2.76430976430976)
--(axis cs:4.00095930251061,2.73737373737374)
--(axis cs:4.00095930251061,2.71043771043771)
--(axis cs:4.00095930251061,2.68350168350168)
--(axis cs:4.00095930251061,2.65656565656566)
--(axis cs:4.00095930251061,2.62962962962963)
--(axis cs:4.00095930251061,2.6026936026936)
--(axis cs:4.00095930251061,2.57575757575758)
--(axis cs:4.00095930251061,2.54882154882155)
--(axis cs:4.00095930251061,2.52188552188552)
--(axis cs:4.00095930251061,2.4949494949495)
--(axis cs:4.00095930251061,2.46801346801347)
--(axis cs:4.00095930251061,2.44107744107744)
--(axis cs:4.00095930251061,2.41414141414141)
--(axis cs:4.00095930251061,2.38720538720539)
--(axis cs:4.00095930251061,2.36026936026936)
--(axis cs:4.00095930251061,2.33333333333333)
--cycle;

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
3.94253547474092 5
3.98316795283364 5
3.96885768186972 5
3.95898622971352 5
3.95418303591649 5
3.96524202117115 5
3.97646729626473 5
3.95246132054309 5
3.97783324118784 2.33333333333333
3.96188087330678 3
3.96387992643317 5
3.94496519547606 5
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:4.02272729530925,1)
--(axis cs:4.0014554413331,1)
--(axis cs:4.0014554413331,1.04040404040404)
--(axis cs:4.0014554413331,1.08080808080808)
--(axis cs:4.0014554413331,1.12121212121212)
--(axis cs:4.0014554413331,1.16161616161616)
--(axis cs:4.0014554413331,1.2020202020202)
--(axis cs:4.0014554413331,1.24242424242424)
--(axis cs:4.0014554413331,1.28282828282828)
--(axis cs:4.0014554413331,1.32323232323232)
--(axis cs:4.0014554413331,1.36363636363636)
--(axis cs:4.0014554413331,1.4040404040404)
--(axis cs:4.0014554413331,1.44444444444444)
--(axis cs:4.0014554413331,1.48484848484848)
--(axis cs:4.0014554413331,1.52525252525253)
--(axis cs:4.0014554413331,1.56565656565657)
--(axis cs:4.0014554413331,1.60606060606061)
--(axis cs:4.0014554413331,1.64646464646465)
--(axis cs:4.0014554413331,1.68686868686869)
--(axis cs:4.0014554413331,1.72727272727273)
--(axis cs:4.0014554413331,1.76767676767677)
--(axis cs:4.0014554413331,1.80808080808081)
--(axis cs:4.0014554413331,1.84848484848485)
--(axis cs:4.0014554413331,1.88888888888889)
--(axis cs:4.0014554413331,1.92929292929293)
--(axis cs:4.0014554413331,1.96969696969697)
--(axis cs:4.0014554413331,2.01010101010101)
--(axis cs:4.0014554413331,2.05050505050505)
--(axis cs:4.0014554413331,2.09090909090909)
--(axis cs:4.0014554413331,2.13131313131313)
--(axis cs:4.0014554413331,2.17171717171717)
--(axis cs:4.0014554413331,2.21212121212121)
--(axis cs:4.0014554413331,2.25252525252525)
--(axis cs:4.0014554413331,2.29292929292929)
--(axis cs:4.0014554413331,2.33333333333333)
--(axis cs:4.0014554413331,2.37373737373737)
--(axis cs:4.0014554413331,2.41414141414141)
--(axis cs:4.0014554413331,2.45454545454545)
--(axis cs:4.0014554413331,2.49494949494949)
--(axis cs:4.0014554413331,2.53535353535354)
--(axis cs:4.0014554413331,2.57575757575758)
--(axis cs:4.0014554413331,2.61616161616162)
--(axis cs:4.0014554413331,2.65656565656566)
--(axis cs:4.0014554413331,2.6969696969697)
--(axis cs:4.0014554413331,2.73737373737374)
--(axis cs:4.0014554413331,2.77777777777778)
--(axis cs:4.0014554413331,2.81818181818182)
--(axis cs:4.0014554413331,2.85858585858586)
--(axis cs:4.0014554413331,2.8989898989899)
--(axis cs:4.0014554413331,2.93939393939394)
--(axis cs:4.0014554413331,2.97979797979798)
--(axis cs:4.0014554413331,3.02020202020202)
--(axis cs:4.0014554413331,3.06060606060606)
--(axis cs:4.0014554413331,3.1010101010101)
--(axis cs:4.0014554413331,3.14141414141414)
--(axis cs:4.0014554413331,3.18181818181818)
--(axis cs:4.0014554413331,3.22222222222222)
--(axis cs:4.0014554413331,3.26262626262626)
--(axis cs:4.0014554413331,3.3030303030303)
--(axis cs:4.0014554413331,3.34343434343434)
--(axis cs:4.0014554413331,3.38383838383838)
--(axis cs:4.0014554413331,3.42424242424242)
--(axis cs:4.0014554413331,3.46464646464646)
--(axis cs:4.0014554413331,3.50505050505051)
--(axis cs:4.0014554413331,3.54545454545455)
--(axis cs:4.0014554413331,3.58585858585859)
--(axis cs:4.0014554413331,3.62626262626263)
--(axis cs:4.0014554413331,3.66666666666667)
--(axis cs:4.0014554413331,3.70707070707071)
--(axis cs:4.0014554413331,3.74747474747475)
--(axis cs:4.0014554413331,3.78787878787879)
--(axis cs:4.0014554413331,3.82828282828283)
--(axis cs:4.0014554413331,3.86868686868687)
--(axis cs:4.0014554413331,3.90909090909091)
--(axis cs:4.0014554413331,3.94949494949495)
--(axis cs:4.0014554413331,3.98989898989899)
--(axis cs:4.0014554413331,4.03030303030303)
--(axis cs:4.0014554413331,4.07070707070707)
--(axis cs:4.0014554413331,4.11111111111111)
--(axis cs:4.0014554413331,4.15151515151515)
--(axis cs:4.0014554413331,4.19191919191919)
--(axis cs:4.0014554413331,4.23232323232323)
--(axis cs:4.0014554413331,4.27272727272727)
--(axis cs:4.0014554413331,4.31313131313131)
--(axis cs:4.0014554413331,4.35353535353535)
--(axis cs:4.0014554413331,4.39393939393939)
--(axis cs:4.0014554413331,4.43434343434343)
--(axis cs:4.0014554413331,4.47474747474747)
--(axis cs:4.0014554413331,4.51515151515152)
--(axis cs:4.0014554413331,4.55555555555556)
--(axis cs:4.0014554413331,4.5959595959596)
--(axis cs:4.0014554413331,4.63636363636364)
--(axis cs:4.0014554413331,4.67676767676768)
--(axis cs:4.0014554413331,4.71717171717172)
--(axis cs:4.0014554413331,4.75757575757576)
--(axis cs:4.0014554413331,4.7979797979798)
--(axis cs:4.0014554413331,4.83838383838384)
--(axis cs:4.0014554413331,4.87878787878788)
--(axis cs:4.0014554413331,4.91919191919192)
--(axis cs:4.0014554413331,4.95959595959596)
--(axis cs:4.0014554413331,5)
--(axis cs:4.25,5)
--(axis cs:4.25,5)
--(axis cs:4.24958682560509,4.95959595959596)
--(axis cs:4.24835139373707,4.91919191919192)
--(axis cs:4.24630591486169,4.87878787878788)
--(axis cs:4.24347051631094,4.83838383838384)
--(axis cs:4.23987291258054,4.7979797979798)
--(axis cs:4.23554795438355,4.75757575757576)
--(axis cs:4.23053706672244,4.71717171717172)
--(axis cs:4.22488758864945,4.67676767676768)
--(axis cs:4.21865202942732,4.63636363636364)
--(axis cs:4.21188725742279,4.5959595959596)
--(axis cs:4.20465363922653,4.55555555555556)
--(axis cs:4.19701414717035,4.51515151515152)
--(axis cs:4.18903345359974,4.47474747474747)
--(axis cs:4.18077702996463,4.43434343434343)
--(axis cs:4.17231026803953,4.39393939393939)
--(axis cs:4.16369763941232,4.35353535353535)
--(axis cs:4.15500190784098,4.31313131313131)
--(axis cs:4.14628340722845,4.27272727272727)
--(axis cs:4.13759939587552,4.23232323232323)
--(axis cs:4.12900349541256,4.19191919191919)
--(axis cs:4.12054522045587,4.15151515151515)
--(axis cs:4.11226960265819,4.11111111111111)
--(axis cs:4.1042169104933,4.07070707070707)
--(axis cs:4.0964224638969,4.03030303030303)
--(axis cs:4.08891654083608,3.98989898989899)
--(axis cs:4.0817243710452,3.94949494949495)
--(axis cs:4.07486621058386,3.90909090909091)
--(axis cs:4.06835748957017,3.86868686868687)
--(axis cs:4.06220902443475,3.82828282828283)
--(axis cs:4.05642728533332,3.78787878787879)
--(axis cs:4.05101470894373,3.74747474747475)
--(axis cs:4.04597004674313,3.70707070707071)
--(axis cs:4.0412887389907,3.66666666666667)
--(axis cs:4.03696330500452,3.62626262626263)
--(axis cs:4.03298374088361,3.58585858585859)
--(axis cs:4.02933791655416,3.54545454545455)
--(axis cs:4.02601196487295,3.50505050505051)
--(axis cs:4.02299065646583,3.46464646464646)
--(axis cs:4.02025775497592,3.42424242424242)
--(axis cs:4.01779634841318,3.38383838383838)
--(axis cs:4.01558915330068,3.34343434343434)
--(axis cs:4.01361878927827,3.3030303030303)
--(axis cs:4.0118680227274,3.26262626262626)
--(axis cs:4.01031997880352,3.22222222222222)
--(axis cs:4.00895832199242,3.18181818181818)
--(axis cs:4.00776740593397,3.14141414141414)
--(axis cs:4.00673239377786,3.1010101010101)
--(axis cs:4.00583935074997,3.06060606060606)
--(axis cs:4.0050753109188,3.02020202020202)
--(axis cs:4.00442832036426,2.97979797979798)
--(axis cs:4.0038874590753,2.93939393939394)
--(axis cs:4.00344284394826,2.8989898989899)
--(axis cs:4.00308561523617,2.85858585858586)
--(axis cs:4.00280790872218,2.81818181818182)
--(axis cs:4.00260281577076,2.77777777777778)
--(axis cs:4.00246433325989,2.73737373737374)
--(axis cs:4.00238730522759,2.6969696969697)
--(axis cs:4.00236735788701,2.65656565656566)
--(axis cs:4.00240082948533,2.61616161616162)
--(axis cs:4.00248469631029,2.57575757575758)
--(axis cs:4.002616495991,2.53535353535354)
--(axis cs:4.00279424910043,2.49494949494949)
--(axis cs:4.00301637995037,2.45454545454545)
--(axis cs:4.00328163737545,2.41414141414141)
--(axis cs:4.00358901623287,2.37373737373737)
--(axis cs:4.00393768029649,2.33333333333333)
--(axis cs:4.00432688719638,2.29292929292929)
--(axis cs:4.00475591604429,2.25252525252525)
--(axis cs:4.00522399838798,2.21212121212121)
--(axis cs:4.00573025314811,2.17171717171717)
--(axis cs:4.00627362620611,2.13131313131313)
--(axis cs:4.00685283532432,2.09090909090909)
--(axis cs:4.00746632108657,2.05050505050505)
--(axis cs:4.00811220454281,2.01010101010101)
--(axis cs:4.00878825222202,1.96969696969697)
--(axis cs:4.00949184913934,1.92929292929293)
--(axis cs:4.01021998036337,1.88888888888889)
--(axis cs:4.01096922162722,1.84848484848485)
--(axis cs:4.01173573935988,1.80808080808081)
--(axis cs:4.01251530038477,1.76767676767677)
--(axis cs:4.01330329138058,1.72727272727273)
--(axis cs:4.01409474802882,1.68686868686869)
--(axis cs:4.01488439358668,1.64646464646465)
--(axis cs:4.01566668642718,1.60606060606061)
--(axis cs:4.01643587588733,1.56565656565657)
--(axis cs:4.01718606556453,1.52525252525253)
--(axis cs:4.01791128300885,1.48484848484848)
--(axis cs:4.01860555458003,1.44444444444444)
--(axis cs:4.01926298408081,1.4040404040404)
--(axis cs:4.01987783364681,1.36363636363636)
--(axis cs:4.0204446052754,1.32323232323232)
--(axis cs:4.02095812131423,1.28282828282828)
--(axis cs:4.02141360220984,1.24242424242424)
--(axis cs:4.02180673983875,1.2020202020202)
--(axis cs:4.02213376480963,1.16161616161616)
--(axis cs:4.02239150623459,1.12121212121212)
--(axis cs:4.02257744261796,1.08080808080808)
--(axis cs:4.02268974269942,1.04040404040404)
--(axis cs:4.02272729530925,1)
--cycle;

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4.0850985227382 5
4.05759189587972 5
4.06638677658474 5
4.05733377859893 5
4.07424961141207 5
4.08367309108846 5
4.05963622442716 5
4.07783701519549 5
4.08978003162325 1
4.07604407449453 5
4.09906839748521 5
4.09805213237093 5
};
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,3)
--(axis cs:5,3);

\end{axis}

\begin{axis}[
axis y line*=right,
tick pos=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick pos=left,
xtick style={color=black},
xtick=\empty,
xticklabels=\empty,
y grid style={darkgray176},
ymin=0.5, ymax=5.5,
ytick style={color=black},
ytick={1, 5},
yticklabel style={anchor=west},
yticklabels={slow,fast},
width=0.4\textwidth,
height=0.25\textwidth
]
\end{axis}

\end{tikzpicture}


==> images/overview_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]

% helper
% \draw[draw=black] (0.0,0.0) rectangle ++(244,100); % theoretically textwidth 7 in -> 3.5 per colum and 0.2 in the middle -> 3.4 in per column -> 3.4*72.27 = 244 pt
% text is 12 pt?

\node at (225, 45) {\includegraphics[width=30pt]{images/human.pdf}};
\node at (185, 37) {\includegraphics[width=20pt]{images/signal.pdf}};

\draw[draw=dimgray,line width=1.5pt, dashed] (0.0,0.0) rectangle ++(169,80);
\node[text=dimgray] at (42, 5) {ChronoPilot Device};

\draw[draw=dimgray,line width=1.5pt, dashed] (203.0,0.0) rectangle ++(41,80);
\node[text=dimgray] at (223.5, 5) {Human};

\draw[draw=light-gray,line width=1.5pt, fill=light-gray] (60.0,50.0) rectangle ++(44,20);
\node[text=white] at (82, 60) {Controller};

\draw[draw=light-gray,line width=1.5pt, fill=light-gray] (120.0,50.0) rectangle ++(44,20);
\node[text=white] at (142, 60) {Stimuli};

\draw[draw=purple,line width=1.5pt, fill=purple] (70.0,15.0) rectangle ++(60,20);
\node[text=white] at (100.0, 25) {TP Feedback};

\draw[fill=dimgray] (43, 60) circle (5);
\node[text=white] at (43, 60) {$-$};

\draw[-Triangle] (5, 60) -- (35, 60) node[midway, above] {TP Input};

\draw[-Triangle] (51, 60) -- (57, 60) node[midway, above] {};
\draw[-Triangle] (107, 60) -- (117, 60) node[midway, above] {};
\draw[-Triangle, dashed] (167, 60) -- (209, 60) node[midway, above] {Output};

\draw[Triangle-, dashed] (133, 25) -- (209, 25) node[midway, above] {};

\draw[-Triangle] (67,25) -- (43,25) to[out=90, in=-90] (43,52);


\end{tikzpicture}
